Deep Learning with Logical Constraints

In recent years, there has been an increasing interest in exploiting logically specified background knowledge in order to obtain neural models (i) with a better performance, (ii) able to learn from less data, and/or (iii) guaranteed to be compliant with the background knowledge itself, e.g., for safety-critical applications. In this survey, we retrace such works and categorize them based on (i) the logical language that they use to express the background knowledge and (ii) the goals that they achieve.

==> tikz/cilp.tikz <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
\centering
\begin{scope}[every node/.style={rectangle,thick,draw=none,inner sep=0, outer sep=2}]
    \node (A1) at (0,0) {$A_1$};
    \node (A2) at (1,0) {$A_2$};
    \node (A3) at (2,0) {$A_3$};
    \node (A4) at (3,0) {$A_4$};
    \node (A5) at (4,0) {\color{blue}{$A_5$}};
    
    \node (A4o) at (1.5,2) {$A_4$};
    \node (A5o) at (2.5,2) {$A_5$};
    
    \node (R1) at (1,1) {$R_1$};
    \node (R2) at (2,1) {$R_2$};
    \node (R3) at (3,1) {\color{blue}{$R_3$}};
\end{scope}

\begin{scope}[every node/.style={rectangle,thick,draw=none,inner sep=0, outer sep=0}]
    \node (A5ol) at (4.6,2) {};
     \node (A5l) at (4.6,0) {};
     
      \node (A4ol) at (-0.3,2) {};
      \node (A4l) at (-0.3,-0.5) {};
      \node (A4s) at (3,-0.5) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
    \path [->] (A1) edge node {} (R1);
    \path [->] (A3) edge node {} (R2);
    \path [->] (A4) edge node {} (R2);
    
    \path [->] (R1) edge node {} (A4o);
    \path [->] (R2) edge node {} (A5o);
    
    

     
     \path [-] (A4o) edge node {} (A4ol);
    \path [-] (A4ol) edge node {} (A4l);
    \path [-] (A4l) edge node {} (A4s);
     \path [->] (A4s) edge node {} (A4);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,thick,dashed}]
    \path [->] (A2) edge node {} (R1);
\end{scope}

\begin{scope}[>={Stealth[blue]},
              every edge/.style={draw=blue,thick}]
    \path [->] (A5) edge node {} (R3);
    \path [->] (R3) edge node {} (A4o);
    
    \path [-] (A5o) edge node {} (A5ol);
    \path [-] (A5ol) edge node {} (A5l);
     \path [->] (A5l) edge node {} (A5);
\end{scope}




\end{tikzpicture}

==> tikz/kbann.tikz <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
\centering
\begin{scope}[every node/.style={rectangle,thick,draw=none,inner sep=0, outer sep=2}]
    \node (A1) at (0,0) {$A_1$};
    \node (A2) at (1,0) {$A_2$};
    \node (A3) at (2,0) {$A_3$};
    
    \node (A4) at (0.5,1) {$A_4$};
    \node (A5) at (1,2) {$A_5$};
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
    \path [->] (A1) edge node {} (A4);
    \path [->] (A3) edge node {} (A5);
    \path [->] (A4) edge node {} (A5);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black,thick,dashed}]
    \path [->] (A2) edge node {} (A4);
\end{scope}
\end{tikzpicture}

==> tikz/newbinary.tikz <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}
\begin{scope}[every node/.style={rectangle,thick,draw=none,inner sep=0, outer sep=2}]
    \node (Fish) at (1,1) {\small{$\fish$}};
    \node (Shark) at (0,-0.5) {\small{$\shark$}};
    \node (Trout) at (2,-0.5) {\small{$\trout$}};
 
     \node (DogHEX) at (5,1) {\small{$\fish$}};
    \node (HuskyHEX) at (4,-0.5) {\small{$\shark$}};
    \node (BeagleHEX) at (6,-0.5) {\small{$\trout$}};   
\end{scope}
\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
     \path [<-] (Fish) edge node {} (Shark);
      \path [<-] (Fish) edge node {} (Trout);
      
      \path [<-] (DogHEX) edge node {} (HuskyHEX);
      \path [<-] (DogHEX) edge node {} (BeagleHEX);
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=blue,very  thick}]
    \path [-] (HuskyHEX) edge node {} (BeagleHEX);
\end{scope}
\end{tikzpicture}



